Study of theory and phenomenology of some classes of family symmetry and unification models

We review and compare theoretically and phenomenologically a number of possible family symmetries, which when combined with unification, could be important in explaining quark, lepton and neutrino masses and mixings, providing new results in several cases. Theoretical possibilities include Abelian or non-Abelian, symmetric or non symmetric Yukawa matrices, Grand Unification or not. Our main focus is on anomaly-free U(1) family symmetry combined with SU(5) unification, although we also discuss other possibilities. We provide a detailed phenomenological fit of the fermion masses and mixings for several examples, and discuss the supersymmetric flavour issues in such theories, including a detailed analysis of lepton flavour violation. We show that it is not possible to quantitatively and decisively discriminate between these different theoretical possibilities at the present time.

==> fit4a.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{fit4a}%
\end{picture}%
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2366,3914){\makebox(0,0)[r]{\strut{}-0.25}}%
\put(3608,3346){\makebox(0,0)[r]{\strut{}-0.24}}%
\put(4850,2779){\makebox(0,0)[r]{\strut{}-0.23}}%
\put(6092,2212){\makebox(0,0)[r]{\strut{}-0.22}}%
\put(2950,2626){\makebox(0,0){\strut{}$n_1$}}%
\put(7545,1640){\makebox(0,0)[l]{\strut{} 500}}%
\put(9289,1906){\makebox(0,0)[l]{\strut{} 700}}%
\put(11033,2171){\makebox(0,0)[l]{\strut{} 900}}%
\put(12777,2437){\makebox(0,0)[l]{\strut{} 1100}}%
\put(14521,2703){\makebox(0,0)[l]{\strut{} 1300}}%
\put(12492,1952){\makebox(0,0){\strut{}$m_{3/2}$}}%
\put(2038,5415){\makebox(0,0)[r]{\strut{}\small 1e-12}}%
\put(2038,6360){\makebox(0,0)[r]{\strut{}\small 1e-11}}%
\put(2038,7306){\makebox(0,0)[r]{\strut{}\small 1e-10}}%
\put(2038,8251){\makebox(0,0)[r]{\strut{}\small 1e-09}}%
\put(-112,6565){\makebox(0,0){\strut{}\rotatebox{90}{$\mathrm{BR}(\mu\rightarrow e\gamma)$}}}%
\end{picture}%
\endinput


==> fit4b.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{fit4b}%
\end{picture}%
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2366,3914){\makebox(0,0)[r]{\strut{}-0.9}}%
\put(3549,3373){\makebox(0,0)[r]{\strut{}-0.7}}%
\put(4731,2833){\makebox(0,0)[r]{\strut{}-0.5}}%
\put(5914,2293){\makebox(0,0)[r]{\strut{}-0.3}}%
\put(2950,2626){\makebox(0,0){\strut{}$n_1$}}%
\put(7545,1640){\makebox(0,0)[l]{\strut{} 500}}%
\put(9200,1892){\makebox(0,0)[l]{\strut{} 700}}%
\put(10854,2144){\makebox(0,0)[l]{\strut{} 900}}%
\put(12509,2396){\makebox(0,0)[l]{\strut{} 1100}}%
\put(14163,2648){\makebox(0,0)[l]{\strut{} 1300}}%
\put(12492,1952){\makebox(0,0){\strut{}$m_{3/2}$}}%
\put(2038,5415){\makebox(0,0)[r]{\strut{}\small 1e-14}}%
\put(2038,5820){\makebox(0,0)[r]{\strut{}\small 1e-12}}%
\put(2038,6225){\makebox(0,0)[r]{\strut{}\small 1e-10}}%
\put(2038,6631){\makebox(0,0)[r]{\strut{}\small 1e-08}}%
\put(2038,7036){\makebox(0,0)[r]{\strut{}\small 1e-06}}%
\put(2038,7441){\makebox(0,0)[r]{\strut{}\small 1e-04}}%
\put(2038,7846){\makebox(0,0)[r]{\strut{}\small 1e-02}}%
\put(2038,8251){\makebox(0,0)[r]{\strut{}\small 1e-00}}%
\put(-112,6565){\makebox(0,0){\strut{}\rotatebox{90}{$\mathrm{BR}(\mu\rightarrow e\gamma)$}}}%
\end{picture}%
\endinput


==> fit5a.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{fit5a}%
\end{picture}%
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2366,3914){\makebox(0,0)[r]{\strut{}-0.5}}%
\put(3608,3346){\makebox(0,0)[r]{\strut{}-0.4}}%
\put(4850,2779){\makebox(0,0)[r]{\strut{}-0.3}}%
\put(6092,2212){\makebox(0,0)[r]{\strut{}-0.2}}%
\put(2950,2626){\makebox(0,0){\strut{}$n_1$}}%
\put(7545,1640){\makebox(0,0)[l]{\strut{} 500}}%
\put(9200,1892){\makebox(0,0)[l]{\strut{} 700}}%
\put(10854,2144){\makebox(0,0)[l]{\strut{} 900}}%
\put(12509,2396){\makebox(0,0)[l]{\strut{} 1100}}%
\put(14163,2648){\makebox(0,0)[l]{\strut{} 1300}}%
\put(12492,1952){\makebox(0,0){\strut{}$m_{3/2}$}}%
\put(2038,5415){\makebox(0,0)[r]{\strut{}\small 1e-13}}%
\put(2038,5888){\makebox(0,0)[r]{\strut{}\small 1e-12}}%
\put(2038,6360){\makebox(0,0)[r]{\strut{}\small 1e-11}}%
\put(2038,6833){\makebox(0,0)[r]{\strut{}\small 1e-10}}%
\put(2038,7306){\makebox(0,0)[r]{\strut{}\small 1e-09}}%
\put(2038,7779){\makebox(0,0)[r]{\strut{}\small 1e-08}}%
\put(2038,8251){\makebox(0,0)[r]{\strut{}\small 1e-07}}%
\put(-112,6565){\makebox(0,0){\strut{}\rotatebox{90}{$\mathrm{BR}(\mu\rightarrow e\gamma)$}}}%
\end{picture}%
\endinput


==> fit5b.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{fit5b}%
\end{picture}%
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2898,3671){\makebox(0,0)[r]{\strut{}-0.9}}%
\put(3963,3184){\makebox(0,0)[r]{\strut{}-0.7}}%
\put(5027,2698){\makebox(0,0)[r]{\strut{}-0.5}}%
\put(6092,2212){\makebox(0,0)[r]{\strut{}-0.3}}%
\put(2950,2626){\makebox(0,0){\strut{}$n_1$}}%
\put(7545,1640){\makebox(0,0)[l]{\strut{} 500}}%
\put(9200,1892){\makebox(0,0)[l]{\strut{} 700}}%
\put(10854,2144){\makebox(0,0)[l]{\strut{} 900}}%
\put(12509,2396){\makebox(0,0)[l]{\strut{} 1100}}%
\put(14163,2648){\makebox(0,0)[l]{\strut{} 1300}}%
\put(12492,1952){\makebox(0,0){\strut{}$m_{3/2}$}}%
\put(2038,5415){\makebox(0,0)[r]{\strut{}\small 1e-12}}%
\put(2038,5888){\makebox(0,0)[r]{\strut{}\small 1e-10}}%
\put(2038,6360){\makebox(0,0)[r]{\strut{}\small 1e-08}}%
\put(2038,6833){\makebox(0,0)[r]{\strut{}\small 1e-06}}%
\put(2038,7306){\makebox(0,0)[r]{\strut{}\small 1e-04}}%
\put(2038,7779){\makebox(0,0)[r]{\strut{}\small 1e-02}}%
\put(2038,8251){\makebox(0,0)[r]{\strut{}\small 1e-00}}%
\put(-112,6565){\makebox(0,0){\strut{}\rotatebox{90}{$\mathrm{BR}(\mu\rightarrow e\gamma)$}}}%
\end{picture}%
\endinput

